Matrix Completion Survey: Theory, Algorithms, and Empirical Evaluation

We present a concise survey of matrix completion methods and associated implementations of several fundamental algorithms. Our study covers both passive and adaptive strategies. We further illustrate the behavior of a simple adaptive sampling scheme through controlled synthetic experiments.

==> passive_figure.tex <==
% passive_figure.tex
\begin{tikzpicture}[
    >=Latex,
    node distance=10mm and 12mm,
    block/.style={rectangle,rounded corners,draw,align=center,fill=gray!10,
                  minimum height=9mm,inner sep=2mm,text width=7.2cm},
    smallblock/.style={rectangle,rounded corners,draw,align=center,fill=gray!10,
                  minimum height=9mm,inner sep=2mm,text width=5.2cm}
]
% Top: rank minimization
\node[block] (rank) {%
$\displaystyle \min_{X\in\mathbb{R}^{n\times m}} \ \mathrm{rank}(X)
\quad \text{s.t.}\quad \mathcal{P}_{\Omega}(X)=\mathcal{P}_{\Omega}(Y)$\\[1mm]
\textbf{Projection constraint on observed entries}
};

% Middle row: Alt-Min and Nuclear Norm
\node[smallblock, below left=of rank] (altmin) {%
\textbf{Alternating estimation (factorization)}\\
$X=UV^\top,\ \min_{U,V}\ \|\mathcal{P}_{\Omega}(UV^\top - Y)\|_F^2$\\
(Alt-Min / ALS; nonconvex, scalable)
};
\node[smallblock, below right=of rank] (nuc) {%
\textbf{Nuclear-norm relaxation}\\
$\displaystyle \min_{X}\ \|X\|_* \quad \text{s.t.}\quad \mathcal{P}_{\Omega}(X)=\mathcal{P}_{\Omega}(Y)$\\
(convex surrogate for rank)
};

\draw[->,thick] (rank) -- (altmin);
\draw[->,thick] (rank) -- (nuc);

% Bottom row: two paths from nuclear norm
\node[smallblock, below left=of nuc] (sdp) {%
\textbf{SDP approach}\\
reformulate as a semidefinite program;\\
solve via interior point method: SDPT3
};
\node[smallblock, below right=of nuc] (svt) {%
\textbf{Iterative Singular Value Thresholding (SVT)}\\
ISTA with soft-thresholding on singular values
};

\draw[->,thick] (nuc) -- (sdp);
\draw[->,thick] (nuc) -- (svt);

\end{tikzpicture}

